The $\aleph$ Calculus

Motivated by a need for a model of reversible computation appropriate for a Brownian molecular architecture, the $\aleph$ calculus is introduced. This novel model is declarative, concurrent, and term-based--encapsulating all information about the program data and state within a single structure in order to obviate the need for a von Neumann-style discrete computational 'machine', a challenge in a molecular environment. The name is inspired by the Greek for 'not forgotten', due to the emphasis on (reversibly) learning and un-learning knowledge of different variables. To demonstrate its utility for this purpose, as well as its elegance as a programming language, a number of examples are presented; two of these examples, addition/subtraction and squaring/square-rooting, are furnished with designs for abstract molecular implementations. A natural by-product of these examples and accompanying syntactic sugar is the design of a fully-fledged programming language, alethe, which is also presented along with an interpreter. Efficiently simulating $\aleph$ on a deterministic computer necessitates some static analysis of programs within the alethe interpreter in order to render the declarative programs sequential. Finally, work towards a type system appropriate for such a reversible, declarative model of computation is presented.

==> serial-frac.tex <==
\begingroup
 \def\fr#1#2{#1\!/\!#2}%
 \def\Fr#1#2{(\atom{Frac}~{#1}~{#2})}%
 \def\fwd#1{\overset\rightarrow{#1}}%
 \def\bwd#1{\overset\leftarrow{#1}}%
 \def\ruleLabel#1{\llap{\tiny$#1.$}}%
  \pgfmathsetseed{2736}
  \begin{tikzpicture}[
    every state/.style={inner sep=-0.5ex},
    decoration={random steps,amplitude=.375ex,segment length=.75ex,
                pre=lineto,pre length=1ex,post=lineto,post length=1ex},
    rounded corners=.15ex
  ]
    \long\def\hag(#1) [#2] #3{\node[state,accepting] (#1) [#2,decorate] {$\begin{array}{c}#3\end{array}$}}
    \long\def\bag(#1) [#2] #3{\node[state] (#1) [#2,decorate] {$\begin{array}{c}#3\end{array}$}}
    \hag (A) [] {\fr ab\\\,p~q};
    \bag (B) [right=of A] {\fr cd~g\\p~q};
    \bag (C1) [above=of B] {\fr cd~g\\p~q~q^2\!\!};
    \bag (D1) [right=of C1] {\fr cd~g\\p~q~g'\!\!};
    \bag (E1) [right=of D1] {\fr ab~g'\!\\p~q};
    \bag (C2) [below=of B] {\fr cd~g\\p'\!~q};
    \bag (D2) [right=of C2] {\fr ab~g'\!\\p'\!~q~g};
    \bag (E2) [right=of D2] {\fr ab~g'\!\\p'\!~q~q^2\!\!};
    \bag (F) [below=of E1] {\fr ab~g'\!\\p'\!~q};
    \bag (G) [right=of F] {\fr cd\\p'\!~q};
    \hag (H) [right=of G] {\fr cd\\\,p~q};
    \path (A) edge[->,above] node {2} (B)
          (B) edge[->,left] node {4} (C1)
              edge[->,left] node {1} (C2)
          (C1) edge[<-,above] node {5} (D1)
          (D1) edge[<-,above] node {2} (E1)
          (E1) edge[->,right] node {1} (F)
          (C2) edge[->,above] node {3} (D2)
          (D2) edge[->,above] node {6} (E2)
          (E2) edge[<-,right] node {4} (F)
          (F) edge[<-,above,shorten >=0.1pt] node {3} (G)
          (G) edge[<-,above,shorten >=0.8pt] node {1} (H);
  \end{tikzpicture}
\endgroup

==> tg-frac.tikz <==
\begin{tikzpicture}[every state/.style={inner sep=0pt,minimum size=4pt}]
  \node[state,accepting,fill=black] (v0) at (3.4751484217817574,4.55031389406081) {};
  \node[state,accepting,fill=black] (v1) at (-4.135608504768771,-1.788929148574084) {};
  \node[state] (v2) at (2.5661983373642028,-0.054550676247050865) {};
  \node[state] (v3) at (2.2960064979553976,-0.8433926985344079) {};
  \node[state] (v4) at (0.16248274031146165,1.786648833053601) {};
  \node[state] (v5) at (-0.15403842532045073,1.5440941959252126) {};
  \node[state] (v6) at (1.304412630534438,0.24959210370513552) {};
  \node[state] (v7) at (-0.254561672247947,2.182077857105258) {};
  \node[state] (v8) at (0.17203732818832979,2.3555946149164053) {};
  \node[state] (v9) at (1.3996923141298372,0.9086729504972618) {};
  \node[state] (v10) at (1.6020290554355545,-0.8648324999393118) {};
  \node[state] (v11) at (-0.552154355514626,2.4391021190004674) {};
  \node[state] (v12) at (-0.6973961754798681,1.8807830126933425) {};
  \node[state] (v13) at (0.6520192928433094,0.44591629179692915) {};
  \node[state] (v14) at (1.9070232370458056,2.689304845402798) {};
  \node[state] (v15) at (1.2488960070372646,2.2247562734784028) {};
  \node[state] (v16) at (2.661815852528711,0.9380111542120468) {};
  \node[state] (v17) at (2.3505197522682204,3.5277773604112603) {};
  \node[state] (v18) at (1.5664526660483733,3.1303400311863356) {};
  \node[state] (v19) at (2.772958367441803,1.7178942713417453) {};
  \node[state] (v20) at (1.1667166458346292,2.758762333129569) {};
  \node[state] (v21) at (0.7100459088688089,2.1942193178406155) {};
  \node[state] (v22) at (2.0277899926416456,1.0011252426628683) {};
  \node[state] (v23) at (-1.339483077259822,0.27989229516804753) {};
  \node[state] (v24) at (-0.8772538864964434,0.536683076153312) {};
  \node[state] (v25) at (0.26442668464939034,-0.8251525960468068) {};
  \node[state] (v26) at (-1.1887503535337274,0.9229365672083918) {};
  \node[state] (v27) at (-0.5220645608338238,1.113583659319007) {};
  \node[state] (v28) at (0.49970769928371683,-0.18835218571858217) {};
  \node[state] (v29) at (-2.2033991623148776,-0.0965970082353895) {};
  \node[state] (v30) at (-1.7770409660693134,0.564319902527252) {};
  \node[state] (v31) at (-0.4609233675211441,-0.8611154275246178) {};
  \node[state] (v32) at (0.5532793282134818,1.241257847853684) {};
  \node[state] (v33) at (0.20963025253434922,0.8566729356953052) {};
  \node[state] (v34) at (1.120024992052391,-0.4719491452269722) {};
  \node[state] (v35) at (1.7993723129999715,1.7891708595447589) {};
  \node[state] (v36) at (1.1506358393486438,1.4657206941192418) {};
  \node[state] (v37) at (1.9259874103922248,-0.027611618119865754) {};
  \node[state] (v38) at (-0.23573789648295948,0.21327848485417994) {};
  \node[state] (v39) at (-0.564327191675239,-0.10099075591427249) {};
  \node[state] (v40) at (0.7372891135010878,-1.2775846259696395) {};
  \node[state] (v41) at (-1.3293196434637038,6.825497502439574) {};
  \node[state] (v42) at (-1.3630277721388893,6.0371026696706975) {};
  \node[state] (v43) at (-0.009805064791322347,3.2193195972644784) {};
  \node[state] (v44) at (-0.35504279113692555,2.9305782121524557) {};
  \node[state] (v45) at (-0.651669539959817,5.005092351126771) {};
  \node[state] (v46) at (-0.7002944510123187,4.269292058962024) {};
  \node[state] (v47) at (-0.13093864618508658,4.0082539930566) {};
  \node[state] (v48) at (-0.6949983650431387,5.794852862726046) {};
  \node[state] (v49) at (-2.117919726432933,6.20351206311362) {};
  \node[state] (v50) at (-0.6272690994902363,3.741847551248912) {};
  \node[state] (v51) at (-0.835456395648763,3.360834907797988) {};
  \node[state] (v52) at (-1.3690202376417993,5.351162126862515) {};
  \node[state] (v53) at (1.6779545179878366,4.925632693215907) {};
  \node[state] (v54) at (0.771231706589196,4.26871006333689) {};
  \node[state] (v55) at (0.3486980825664952,5.981038960355102) {};
  \node[state] (v56) at (1.8415659900291574,5.621816136969723) {};
  \node[state] (v57) at (0.84027403039665,4.993727240705263) {};
  \node[state] (v58) at (0.3905073363260326,6.690665445802169) {};
  \node[state] (v59) at (1.2619326187113395,6.459990553922406) {};
  \node[state] (v60) at (0.17543782511852904,5.302361524234345) {};
  \node[state] (v61) at (-0.37510981434760576,6.683699008727237) {};
  \node[state] (v62) at (-1.7817404196988733,1.2561509790322165) {};
  \node[state] (v63) at (-1.2612236672081574,1.6004460176638242) {};
  \node[state] (v64) at (-1.904406825150545,3.7967751364142064) {};
  \node[state] (v65) at (-2.11743550263423,2.4397611178958627) {};
  \node[state] (v66) at (-1.3999694216719738,3.280686504771533) {};
  \node[state] (v67) at (-2.0354296517343657,4.905352720781203) {};
  \node[state] (v68) at (-2.6101018130148055,0.9730542191814799) {};
  \node[state] (v69) at (-2.020355810288433,1.7370810263003533) {};
  \node[state] (v70) at (-2.486983921441511,3.8774224320592063) {};
  \node[state] (v71) at (3.4050519785962092,3.614477023449859) {};
  \node[state] (v72) at (2.951951841598388,3.122268021278065) {};
  \node[state] (v73) at (4.371534251111887,4.287617500246496) {};
  \node[state] (v74) at (2.873068166128606,4.1721933979584716) {};
  \node[state] (v75) at (4.410591385501697,5.152643917307501) {};
  \node[state] (v76) at (4.99976881745918,3.981625148104324) {};
  \node[state] (v77) at (4.466333710609381,3.519617162952977) {};
  \node[state] (v78) at (5.467030126379853,4.628829211366017) {};
  \node[state] (v79) at (-3.7279072761198657,5.000248792379955) {};
  \node[state] (v80) at (-3.811215928042087,4.256826731203449) {};
  \node[state] (v81) at (-1.1484351173644185,2.3102568936610397) {};
  \node[state] (v82) at (-1.49330932123178,2.0808475166081846) {};
  \node[state] (v83) at (-3.04196135531578,3.222060047967823) {};
  \node[state] (v84) at (-1.798227264463192,2.9128373636056173) {};
  \node[state] (v85) at (-1.3491116087899795,2.809316645968066) {};
  \node[state] (v86) at (-3.0951374519019654,4.007893143989082) {};
  \node[state] (v87) at (-4.600826872525891,4.447456218048963) {};
  \node[state] (v88) at (-2.307749022090527,3.183685047046739) {};
  \node[state] (v89) at (-2.515677050667505,2.694931513607954) {};
  \node[state] (v90) at (-3.8137665848881666,3.6172165657123405) {};
  \node[state] (v91) at (1.002213660425983,3.4655912741137294) {};
  \node[state] (v92) at (0.3443864049944915,2.8873559381409506) {};
  \node[state] (v93) at (-1.5906218982805276,4.224465426911279) {};
  \node[state] (v94) at (1.4344629465622716,4.2064242330833865) {};
  \node[state] (v95) at (0.40293336649773337,3.668404775626401) {};
  \node[state] (v96) at (-1.3778565222868036,4.752603364273528) {};
  \node[state] (v97) at (-0.2032210238671238,4.512173215707064) {};
  \node[state] (v98) at (-1.2245017601519739,3.7507375123253857) {};
  \node[state] (v99) at (-2.6222574501655442,4.755098060228369) {};
  \node[state] (v100) at (-3.456375950023912,0.9823133057465543) {};
  \node[state] (v101) at (-2.6861391224896876,1.6320204510600846) {};
  \node[state] (v102) at (-4.171686255867115,2.5452878603747413) {};
  \node[state] (v103) at (-4.846204597380111,1.7726356240289933) {};
  \node[state] (v104) at (-3.48423624860414,2.5038693111160577) {};
  \node[state] (v105) at (-4.6411671498241045,3.433416637619054) {};
  \node[state] (v106) at (-4.140740048676738,0.9642121411754452) {};
  \node[state] (v107) at (-3.4143045355450123,1.8075370736285366) {};
  \node[state] (v108) at (-4.894307625170197,2.686889645805903) {};
  \node[state] (v109) at (-2.978222856512475,-0.49678825604049753) {};
  \node[state] (v110) at (-1.9923798135757813,-0.8898958751013494) {};
  \node[state] (v111) at (-3.140303986211371,-1.883472969363521) {};
  \node[state] (v112) at (-2.825624707200261,-2.4337682388261377) {};
  \node[state] (v113) at (-3.865554251004385,-3.033553053509924) {};
  \node[state] (v114) at (-3.621750590672103,-0.8287875853122821) {};
  \node[state] (v115) at (-2.686550140289986,-0.9348164477976713) {};
  \node[state] (v116) at (-3.749129320562069,-2.246746115270515) {};
  \path (v0) edge[->] (v17);
  \path (v0) edge[->] (v71);
  \path (v0) edge[->] (v74);
  \path (v0) edge[->] (v75);
  \path (v0) edge[->] (v76);
  \path (v0) edge[->] (v94);
  \path (v1) edge[->] (v109);
  \path (v1) edge[->] (v112);
  \path (v1) edge[->] (v113);
  \path (v1) edge[->] (v114);
  \path (v2) edge[->] (v3);
  \path (v2) edge[->] (v9);
  \path (v2) edge[->] (v10);
  \path (v2) edge[->] (v19);
  \path (v2) edge[->] (v28);
  \path (v3) edge[->] (v6);
  \path (v3) edge[->] (v10);
  \path (v3) edge[->] (v16);
  \path (v3) edge[->] (v25);
  \path (v4) edge[->] (v5);
  \path (v4) edge[->] (v6);
  \path (v4) edge[->] (v11);
  \path (v4) edge[->] (v15);
  \path (v4) edge[->] (v24);
  \path (v4) edge[->] (v43);
  \path (v4) edge[->] (v81);
  \path (v5) edge[->] (v6);
  \path (v5) edge[->] (v12);
  \path (v5) edge[->] (v15);
  \path (v5) edge[->] (v24);
  \path (v5) edge[->] (v44);
  \path (v5) edge[->] (v82);
  \path (v6) edge[->] (v13);
  \path (v6) edge[->] (v16);
  \path (v6) edge[->] (v25);
  \path (v7) edge[->] (v4);
  \path (v7) edge[->] (v8);
  \path (v7) edge[->] (v9);
  \path (v7) edge[->] (v11);
  \path (v7) edge[->] (v18);
  \path (v7) edge[->] (v27);
  \path (v7) edge[->] (v84);
  \path (v8) edge[->] (v5);
  \path (v8) edge[->] (v9);
  \path (v8) edge[->] (v12);
  \path (v8) edge[->] (v18);
  \path (v8) edge[->] (v27);
  \path (v8) edge[->] (v85);
  \path (v9) edge[->] (v6);
  \path (v9) edge[->] (v13);
  \path (v9) edge[->] (v19);
  \path (v9) edge[->] (v28);
  \path (v10) edge[->] (v13);
  \path (v10) edge[->] (v22);
  \path (v10) edge[->] (v31);
  \path (v11) edge[->] (v12);
  \path (v11) edge[->] (v13);
  \path (v11) edge[->] (v21);
  \path (v11) edge[->] (v30);
  \path (v11) edge[->] (v50);
  \path (v12) edge[->] (v13);
  \path (v12) edge[->] (v21);
  \path (v12) edge[->] (v30);
  \path (v12) edge[->] (v51);
  \path (v13) edge[->] (v22);
  \path (v13) edge[->] (v31);
  \path (v14) edge[->] (v4);
  \path (v14) edge[->] (v15);
  \path (v14) edge[->] (v16);
  \path (v14) edge[->] (v20);
  \path (v14) edge[->] (v43);
  \path (v14) edge[->] (v91);
  \path (v15) edge[->] (v5);
  \path (v15) edge[->] (v16);
  \path (v15) edge[->] (v21);
  \path (v15) edge[->] (v44);
  \path (v15) edge[->] (v92);
  \path (v16) edge[->] (v22);
  \path (v17) edge[->] (v14);
  \path (v17) edge[->] (v18);
  \path (v17) edge[->] (v19);
  \path (v17) edge[->] (v20);
  \path (v17) edge[->] (v94);
  \path (v18) edge[->] (v15);
  \path (v18) edge[->] (v19);
  \path (v18) edge[->] (v21);
  \path (v18) edge[->] (v95);
  \path (v19) edge[->] (v16);
  \path (v19) edge[->] (v22);
  \path (v20) edge[->] (v11);
  \path (v20) edge[->] (v21);
  \path (v20) edge[->] (v22);
  \path (v20) edge[->] (v50);
  \path (v21) edge[->] (v12);
  \path (v21) edge[->] (v22);
  \path (v21) edge[->] (v51);
  \path (v23) edge[->] (v4);
  \path (v23) edge[->] (v24);
  \path (v23) edge[->] (v25);
  \path (v23) edge[->] (v29);
  \path (v23) edge[->] (v62);
  \path (v23) edge[->] (v81);
  \path (v24) edge[->] (v5);
  \path (v24) edge[->] (v25);
  \path (v24) edge[->] (v30);
  \path (v24) edge[->] (v63);
  \path (v24) edge[->] (v82);
  \path (v25) edge[->] (v31);
  \path (v26) edge[->] (v7);
  \path (v26) edge[->] (v23);
  \path (v26) edge[->] (v27);
  \path (v26) edge[->] (v28);
  \path (v26) edge[->] (v29);
  \path (v26) edge[->] (v84);
  \path (v27) edge[->] (v8);
  \path (v27) edge[->] (v24);
  \path (v27) edge[->] (v28);
  \path (v27) edge[->] (v30);
  \path (v27) edge[->] (v85);
  \path (v28) edge[->] (v25);
  \path (v28) edge[->] (v31);
  \path (v29) edge[->] (v30);
  \path (v29) edge[->] (v31);
  \path (v29) edge[->] (v68);
  \path (v30) edge[->] (v31);
  \path (v30) edge[->] (v69);
  \path (v32) edge[->] (v14);
  \path (v32) edge[->] (v23);
  \path (v32) edge[->] (v33);
  \path (v32) edge[->] (v34);
  \path (v32) edge[->] (v38);
  \path (v32) edge[->] (v62);
  \path (v32) edge[->] (v91);
  \path (v33) edge[->] (v15);
  \path (v33) edge[->] (v24);
  \path (v33) edge[->] (v34);
  \path (v33) edge[->] (v39);
  \path (v33) edge[->] (v63);
  \path (v33) edge[->] (v92);
  \path (v34) edge[->] (v40);
  \path (v35) edge[->] (v17);
  \path (v35) edge[->] (v32);
  \path (v35) edge[->] (v36);
  \path (v35) edge[->] (v37);
  \path (v35) edge[->] (v38);
  \path (v35) edge[->] (v94);
  \path (v36) edge[->] (v18);
  \path (v36) edge[->] (v33);
  \path (v36) edge[->] (v37);
  \path (v36) edge[->] (v39);
  \path (v36) edge[->] (v95);
  \path (v37) edge[->] (v34);
  \path (v37) edge[->] (v40);
  \path (v38) edge[->] (v29);
  \path (v38) edge[->] (v39);
  \path (v38) edge[->] (v40);
  \path (v38) edge[->] (v68);
  \path (v39) edge[->] (v30);
  \path (v39) edge[->] (v40);
  \path (v39) edge[->] (v69);
  \path (v41) edge[->] (v42);
  \path (v41) edge[->] (v48);
  \path (v41) edge[->] (v49);
  \path (v41) edge[->] (v58);
  \path (v41) edge[->] (v67);
  \path (v42) edge[->] (v45);
  \path (v42) edge[->] (v49);
  \path (v42) edge[->] (v55);
  \path (v42) edge[->] (v64);
  \path (v43) edge[->] (v4);
  \path (v43) edge[->] (v44);
  \path (v43) edge[->] (v45);
  \path (v43) edge[->] (v50);
  \path (v43) edge[->] (v54);
  \path (v43) edge[->] (v63);
  \path (v43) edge[->] (v81);
  \path (v44) edge[->] (v5);
  \path (v44) edge[->] (v45);
  \path (v44) edge[->] (v51);
  \path (v44) edge[->] (v54);
  \path (v44) edge[->] (v63);
  \path (v44) edge[->] (v82);
  \path (v45) edge[->] (v52);
  \path (v45) edge[->] (v55);
  \path (v45) edge[->] (v64);
  \path (v46) edge[->] (v7);
  \path (v46) edge[->] (v43);
  \path (v46) edge[->] (v47);
  \path (v46) edge[->] (v48);
  \path (v46) edge[->] (v50);
  \path (v46) edge[->] (v57);
  \path (v46) edge[->] (v66);
  \path (v46) edge[->] (v84);
  \path (v47) edge[->] (v8);
  \path (v47) edge[->] (v44);
  \path (v47) edge[->] (v48);
  \path (v47) edge[->] (v51);
  \path (v47) edge[->] (v57);
  \path (v47) edge[->] (v66);
  \path (v47) edge[->] (v85);
  \path (v48) edge[->] (v45);
  \path (v48) edge[->] (v52);
  \path (v48) edge[->] (v58);
  \path (v48) edge[->] (v67);
  \path (v49) edge[->] (v52);
  \path (v49) edge[->] (v61);
  \path (v49) edge[->] (v70);
  \path (v50) edge[->] (v51);
  \path (v50) edge[->] (v52);
  \path (v50) edge[->] (v60);
  \path (v50) edge[->] (v69);
  \path (v51) edge[->] (v52);
  \path (v51) edge[->] (v60);
  \path (v51) edge[->] (v69);
  \path (v52) edge[->] (v61);
  \path (v52) edge[->] (v70);
  \path (v53) edge[->] (v14);
  \path (v53) edge[->] (v54);
  \path (v53) edge[->] (v55);
  \path (v53) edge[->] (v59);
  \path (v53) edge[->] (v91);
  \path (v54) edge[->] (v15);
  \path (v54) edge[->] (v55);
  \path (v54) edge[->] (v60);
  \path (v54) edge[->] (v92);
  \path (v55) edge[->] (v61);
  \path (v56) edge[->] (v17);
  \path (v56) edge[->] (v53);
  \path (v56) edge[->] (v57);
  \path (v56) edge[->] (v58);
  \path (v56) edge[->] (v59);
  \path (v56) edge[->] (v94);
  \path (v57) edge[->] (v18);
  \path (v57) edge[->] (v54);
  \path (v57) edge[->] (v58);
  \path (v57) edge[->] (v60);
  \path (v57) edge[->] (v95);
  \path (v58) edge[->] (v55);
  \path (v58) edge[->] (v61);
  \path (v59) edge[->] (v60);
  \path (v59) edge[->] (v61);
  \path (v60) edge[->] (v61);
  \path (v62) edge[->] (v4);
  \path (v62) edge[->] (v63);
  \path (v62) edge[->] (v64);
  \path (v62) edge[->] (v68);
  \path (v62) edge[->] (v81);
  \path (v63) edge[->] (v5);
  \path (v63) edge[->] (v64);
  \path (v63) edge[->] (v69);
  \path (v63) edge[->] (v82);
  \path (v64) edge[->] (v70);
  \path (v65) edge[->] (v7);
  \path (v65) edge[->] (v62);
  \path (v65) edge[->] (v66);
  \path (v65) edge[->] (v67);
  \path (v65) edge[->] (v68);
  \path (v65) edge[->] (v84);
  \path (v66) edge[->] (v8);
  \path (v66) edge[->] (v63);
  \path (v66) edge[->] (v67);
  \path (v66) edge[->] (v69);
  \path (v66) edge[->] (v85);
  \path (v67) edge[->] (v64);
  \path (v67) edge[->] (v70);
  \path (v68) edge[->] (v69);
  \path (v68) edge[->] (v70);
  \path (v69) edge[->] (v70);
  \path (v71) edge[->] (v14);
  \path (v71) edge[->] (v72);
  \path (v71) edge[->] (v73);
  \path (v71) edge[->] (v76);
  \path (v71) edge[->] (v91);
  \path (v72) edge[->] (v15);
  \path (v72) edge[->] (v73);
  \path (v72) edge[->] (v77);
  \path (v72) edge[->] (v92);
  \path (v73) edge[->] (v78);
  \path (v74) edge[->] (v18);
  \path (v74) edge[->] (v72);
  \path (v74) edge[->] (v75);
  \path (v74) edge[->] (v77);
  \path (v74) edge[->] (v95);
  \path (v75) edge[->] (v73);
  \path (v75) edge[->] (v78);
  \path (v76) edge[->] (v77);
  \path (v76) edge[->] (v78);
  \path (v77) edge[->] (v78);
  \path (v79) edge[->] (v80);
  \path (v79) edge[->] (v86);
  \path (v79) edge[->] (v87);
  \path (v79) edge[->] (v96);
  \path (v79) edge[->] (v105);
  \path (v80) edge[->] (v83);
  \path (v80) edge[->] (v87);
  \path (v80) edge[->] (v93);
  \path (v80) edge[->] (v102);
  \path (v81) edge[->] (v4);
  \path (v81) edge[->] (v43);
  \path (v81) edge[->] (v82);
  \path (v81) edge[->] (v83);
  \path (v81) edge[->] (v88);
  \path (v81) edge[->] (v92);
  \path (v81) edge[->] (v101);
  \path (v82) edge[->] (v5);
  \path (v82) edge[->] (v44);
  \path (v82) edge[->] (v83);
  \path (v82) edge[->] (v89);
  \path (v82) edge[->] (v92);
  \path (v82) edge[->] (v101);
  \path (v83) edge[->] (v90);
  \path (v83) edge[->] (v93);
  \path (v83) edge[->] (v102);
  \path (v84) edge[->] (v81);
  \path (v84) edge[->] (v85);
  \path (v84) edge[->] (v86);
  \path (v84) edge[->] (v88);
  \path (v84) edge[->] (v95);
  \path (v84) edge[->] (v104);
  \path (v85) edge[->] (v82);
  \path (v85) edge[->] (v86);
  \path (v85) edge[->] (v89);
  \path (v85) edge[->] (v95);
  \path (v85) edge[->] (v104);
  \path (v86) edge[->] (v83);
  \path (v86) edge[->] (v90);
  \path (v86) edge[->] (v96);
  \path (v86) edge[->] (v105);
  \path (v87) edge[->] (v90);
  \path (v87) edge[->] (v99);
  \path (v87) edge[->] (v108);
  \path (v88) edge[->] (v11);
  \path (v88) edge[->] (v50);
  \path (v88) edge[->] (v89);
  \path (v88) edge[->] (v90);
  \path (v88) edge[->] (v98);
  \path (v88) edge[->] (v107);
  \path (v89) edge[->] (v12);
  \path (v89) edge[->] (v51);
  \path (v89) edge[->] (v90);
  \path (v89) edge[->] (v98);
  \path (v89) edge[->] (v107);
  \path (v90) edge[->] (v99);
  \path (v90) edge[->] (v108);
  \path (v91) edge[->] (v4);
  \path (v91) edge[->] (v43);
  \path (v91) edge[->] (v92);
  \path (v91) edge[->] (v93);
  \path (v91) edge[->] (v97);
  \path (v92) edge[->] (v5);
  \path (v92) edge[->] (v44);
  \path (v92) edge[->] (v93);
  \path (v92) edge[->] (v98);
  \path (v93) edge[->] (v99);
  \path (v94) edge[->] (v91);
  \path (v94) edge[->] (v95);
  \path (v94) edge[->] (v96);
  \path (v94) edge[->] (v97);
  \path (v95) edge[->] (v92);
  \path (v95) edge[->] (v96);
  \path (v95) edge[->] (v98);
  \path (v96) edge[->] (v93);
  \path (v96) edge[->] (v99);
  \path (v97) edge[->] (v11);
  \path (v97) edge[->] (v50);
  \path (v97) edge[->] (v98);
  \path (v97) edge[->] (v99);
  \path (v98) edge[->] (v12);
  \path (v98) edge[->] (v51);
  \path (v98) edge[->] (v99);
  \path (v100) edge[->] (v23);
  \path (v100) edge[->] (v62);
  \path (v100) edge[->] (v101);
  \path (v100) edge[->] (v102);
  \path (v100) edge[->] (v106);
  \path (v101) edge[->] (v24);
  \path (v101) edge[->] (v63);
  \path (v101) edge[->] (v102);
  \path (v101) edge[->] (v107);
  \path (v102) edge[->] (v108);
  \path (v103) edge[->] (v100);
  \path (v103) edge[->] (v104);
  \path (v103) edge[->] (v105);
  \path (v103) edge[->] (v106);
  \path (v104) edge[->] (v101);
  \path (v104) edge[->] (v105);
  \path (v104) edge[->] (v107);
  \path (v105) edge[->] (v102);
  \path (v105) edge[->] (v108);
  \path (v106) edge[->] (v29);
  \path (v106) edge[->] (v68);
  \path (v106) edge[->] (v107);
  \path (v106) edge[->] (v108);
  \path (v107) edge[->] (v30);
  \path (v107) edge[->] (v69);
  \path (v107) edge[->] (v108);
  \path (v109) edge[->] (v23);
  \path (v109) edge[->] (v62);
  \path (v109) edge[->] (v110);
  \path (v109) edge[->] (v111);
  \path (v109) edge[->] (v114);
  \path (v110) edge[->] (v24);
  \path (v110) edge[->] (v63);
  \path (v110) edge[->] (v111);
  \path (v110) edge[->] (v115);
  \path (v111) edge[->] (v116);
  \path (v112) edge[->] (v110);
  \path (v112) edge[->] (v113);
  \path (v112) edge[->] (v115);
  \path (v113) edge[->] (v111);
  \path (v113) edge[->] (v116);
  \path (v114) edge[->] (v29);
  \path (v114) edge[->] (v68);
  \path (v114) edge[->] (v115);
  \path (v114) edge[->] (v116);
  \path (v115) edge[->] (v30);
  \path (v115) edge[->] (v69);
  \path (v115) edge[->] (v116);
  \node[state,accepting,fill=black] at (3.4751484217817574,4.55031389406081) {};
  \node[state,accepting,fill=black] at (-4.135608504768771,-1.788929148574084) {};
  \node[state,fill=white] at (2.5661983373642028,-0.054550676247050865) {};
  \node[state,fill=white] at (2.2960064979553976,-0.8433926985344079) {};
  \node[state,fill=white] at (0.16248274031146165,1.786648833053601) {};
  \node[state,fill=white] at (-0.15403842532045073,1.5440941959252126) {};
  \node[state,fill=white] at (1.304412630534438,0.24959210370513552) {};
  \node[state,fill=white] at (-0.254561672247947,2.182077857105258) {};
  \node[state,fill=white] at (0.17203732818832979,2.3555946149164053) {};
  \node[state,fill=white] at (1.3996923141298372,0.9086729504972618) {};
  \node[state,fill=white] at (1.6020290554355545,-0.8648324999393118) {};
  \node[state,fill=white] at (-0.552154355514626,2.4391021190004674) {};
  \node[state,fill=white] at (-0.6973961754798681,1.8807830126933425) {};
  \node[state,fill=white] at (0.6520192928433094,0.44591629179692915) {};
  \node[state,fill=white] at (1.9070232370458056,2.689304845402798) {};
  \node[state,fill=white] at (1.2488960070372646,2.2247562734784028) {};
  \node[state,fill=white] at (2.661815852528711,0.9380111542120468) {};
  \node[state,fill=white] at (2.3505197522682204,3.5277773604112603) {};
  \node[state,fill=white] at (1.5664526660483733,3.1303400311863356) {};
  \node[state,fill=white] at (2.772958367441803,1.7178942713417453) {};
  \node[state,fill=white] at (1.1667166458346292,2.758762333129569) {};
  \node[state,fill=white] at (0.7100459088688089,2.1942193178406155) {};
  \node[state,fill=white] at (2.0277899926416456,1.0011252426628683) {};
  \node[state,fill=white] at (-1.339483077259822,0.27989229516804753) {};
  \node[state,fill=white] at (-0.8772538864964434,0.536683076153312) {};
  \node[state,fill=white] at (0.26442668464939034,-0.8251525960468068) {};
  \node[state,fill=white] at (-1.1887503535337274,0.9229365672083918) {};
  \node[state,fill=white] at (-0.5220645608338238,1.113583659319007) {};
  \node[state,fill=white] at (0.49970769928371683,-0.18835218571858217) {};
  \node[state,fill=white] at (-2.2033991623148776,-0.0965970082353895) {};
  \node[state,fill=white] at (-1.7770409660693134,0.564319902527252) {};
  \node[state,fill=white] at (-0.4609233675211441,-0.8611154275246178) {};
  \node[state,fill=white] at (0.5532793282134818,1.241257847853684) {};
  \node[state,fill=white] at (0.20963025253434922,0.8566729356953052) {};
  \node[state,fill=white] at (1.120024992052391,-0.4719491452269722) {};
  \node[state,fill=white] at (1.7993723129999715,1.7891708595447589) {};
  \node[state,fill=white] at (1.1506358393486438,1.4657206941192418) {};
  \node[state,fill=white] at (1.9259874103922248,-0.027611618119865754) {};
  \node[state,fill=white] at (-0.23573789648295948,0.21327848485417994) {};
  \node[state,fill=white] at (-0.564327191675239,-0.10099075591427249) {};
  \node[state,fill=white] at (0.7372891135010878,-1.2775846259696395) {};
  \node[state,fill=white] at (-1.3293196434637038,6.825497502439574) {};
  \node[state,fill=white] at (-1.3630277721388893,6.0371026696706975) {};
  \node[state,fill=white] at (-0.009805064791322347,3.2193195972644784) {};
  \node[state,fill=white] at (-0.35504279113692555,2.9305782121524557) {};
  \node[state,fill=white] at (-0.651669539959817,5.005092351126771) {};
  \node[state,fill=white] at (-0.7002944510123187,4.269292058962024) {};
  \node[state,fill=white] at (-0.13093864618508658,4.0082539930566) {};
  \node[state,fill=white] at (-0.6949983650431387,5.794852862726046) {};
  \node[state,fill=white] at (-2.117919726432933,6.20351206311362) {};
  \node[state,fill=white] at (-0.6272690994902363,3.741847551248912) {};
  \node[state,fill=white] at (-0.835456395648763,3.360834907797988) {};
  \node[state,fill=white] at (-1.3690202376417993,5.351162126862515) {};
  \node[state,fill=white] at (1.6779545179878366,4.925632693215907) {};
  \node[state,fill=white] at (0.771231706589196,4.26871006333689) {};
  \node[state,fill=white] at (0.3486980825664952,5.981038960355102) {};
  \node[state,fill=white] at (1.8415659900291574,5.621816136969723) {};
  \node[state,fill=white] at (0.84027403039665,4.993727240705263) {};
  \node[state,fill=white] at (0.3905073363260326,6.690665445802169) {};
  \node[state,fill=white] at (1.2619326187113395,6.459990553922406) {};
  \node[state,fill=white] at (0.17543782511852904,5.302361524234345) {};
  \node[state,fill=white] at (-0.37510981434760576,6.683699008727237) {};
  \node[state,fill=white] at (-1.7817404196988733,1.2561509790322165) {};
  \node[state,fill=white] at (-1.2612236672081574,1.6004460176638242) {};
  \node[state,fill=white] at (-1.904406825150545,3.7967751364142064) {};
  \node[state,fill=white] at (-2.11743550263423,2.4397611178958627) {};
  \node[state,fill=white] at (-1.3999694216719738,3.280686504771533) {};
  \node[state,fill=white] at (-2.0354296517343657,4.905352720781203) {};
  \node[state,fill=white] at (-2.6101018130148055,0.9730542191814799) {};
  \node[state,fill=white] at (-2.020355810288433,1.7370810263003533) {};
  \node[state,fill=white] at (-2.486983921441511,3.8774224320592063) {};
  \node[state,fill=white] at (3.4050519785962092,3.614477023449859) {};
  \node[state,fill=white] at (2.951951841598388,3.122268021278065) {};
  \node[state,fill=white] at (4.371534251111887,4.287617500246496) {};
  \node[state,fill=white] at (2.873068166128606,4.1721933979584716) {};
  \node[state,fill=white] at (4.410591385501697,5.152643917307501) {};
  \node[state,fill=white] at (4.99976881745918,3.981625148104324) {};
  \node[state,fill=white] at (4.466333710609381,3.519617162952977) {};
  \node[state,fill=white] at (5.467030126379853,4.628829211366017) {};
  \node[state,fill=white] at (-3.7279072761198657,5.000248792379955) {};
  \node[state,fill=white] at (-3.811215928042087,4.256826731203449) {};
  \node[state,fill=white] at (-1.1484351173644185,2.3102568936610397) {};
  \node[state,fill=white] at (-1.49330932123178,2.0808475166081846) {};
  \node[state,fill=white] at (-3.04196135531578,3.222060047967823) {};
  \node[state,fill=white] at (-1.798227264463192,2.9128373636056173) {};
  \node[state,fill=white] at (-1.3491116087899795,2.809316645968066) {};
  \node[state,fill=white] at (-3.0951374519019654,4.007893143989082) {};
  \node[state,fill=white] at (-4.600826872525891,4.447456218048963) {};
  \node[state,fill=white] at (-2.307749022090527,3.183685047046739) {};
  \node[state,fill=white] at (-2.515677050667505,2.694931513607954) {};
  \node[state,fill=white] at (-3.8137665848881666,3.6172165657123405) {};
  \node[state,fill=white] at (1.002213660425983,3.4655912741137294) {};
  \node[state,fill=white] at (0.3443864049944915,2.8873559381409506) {};
  \node[state,fill=white] at (-1.5906218982805276,4.224465426911279) {};
  \node[state,fill=white] at (1.4344629465622716,4.2064242330833865) {};
  \node[state,fill=white] at (0.40293336649773337,3.668404775626401) {};
  \node[state,fill=white] at (-1.3778565222868036,4.752603364273528) {};
  \node[state,fill=white] at (-0.2032210238671238,4.512173215707064) {};
  \node[state,fill=white] at (-1.2245017601519739,3.7507375123253857) {};
  \node[state,fill=white] at (-2.6222574501655442,4.755098060228369) {};
  \node[state,fill=white] at (-3.456375950023912,0.9823133057465543) {};
  \node[state,fill=white] at (-2.6861391224896876,1.6320204510600846) {};
  \node[state,fill=white] at (-4.171686255867115,2.5452878603747413) {};
  \node[state,fill=white] at (-4.846204597380111,1.7726356240289933) {};
  \node[state,fill=white] at (-3.48423624860414,2.5038693111160577) {};
  \node[state,fill=white] at (-4.6411671498241045,3.433416637619054) {};
  \node[state,fill=white] at (-4.140740048676738,0.9642121411754452) {};
  \node[state,fill=white] at (-3.4143045355450123,1.8075370736285366) {};
  \node[state,fill=white] at (-4.894307625170197,2.686889645805903) {};
  \node[state,fill=white] at (-2.978222856512475,-0.49678825604049753) {};
  \node[state,fill=white] at (-1.9923798135757813,-0.8898958751013494) {};
  \node[state,fill=white] at (-3.140303986211371,-1.883472969363521) {};
  \node[state,fill=white] at (-2.825624707200261,-2.4337682388261377) {};
  \node[state,fill=white] at (-3.865554251004385,-3.033553053509924) {};
  \node[state,fill=white] at (-3.621750590672103,-0.8287875853122821) {};
  \node[state,fill=white] at (-2.686550140289986,-0.9348164477976713) {};
  \node[state,fill=white] at (-3.749129320562069,-2.246746115270515) {};
\end{tikzpicture}

